Towards Better Understanding of Bitcoin Unreachable Peers

The bitcoin peer-to-peer network has drawn significant attention from researchers, but so far has mostly focused on publicly visible portions of the network, i.e., publicly reachable peers. This mostly ignores the hidden parts of the network: unreachable Bitcoin peers behind NATs and firewalls. In this paper, we characterize Bitcoin peers that might be behind NATs or firewalls from different perspectives. Using a special-purpose measurement tool we conduct a large scale measurement study of the Bitcoin network, and discover several previously unreported usage patterns: a small number of peers are involved in the propagation of 89% of all bitcoin transactions, public cloud services are being used for Bitcoin network probing and crawling, a large amount of transactions are generated from only two mobile applications. We also empirically evaluate a method that uses timing information to re-identify the peer that created a transaction against unreachable peers. We find this method very accurate for peers that use the latest version of the Bitcoin Core client.

==> figure/fig_conn_per_asn.tex <==
\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.8\linewidth, 
height = .6\linewidth,
ylabel = Percentage,
xmode = log,
xlabel = Number,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={1, 10, 100, 1000, 10000, 100000},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend style={font=\footnotesize},
legend pos=south east,
]
\addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/connasn1.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/connasn2.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/connasn3.csv};
\legend{Unresponisve, Responisve-fail, Responisve-ok}
\end{axis}
\end{tikzpicture}


==> figure/fig_conn_per_ip.tex <==
\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.8\linewidth, 
height = .6\linewidth,
ylabel = Percentage,
xmode = log,
xlabel = Number of connections,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={1, 10, 100, 1000, 10000, 100000},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
%legend style={font=\footnotesize},
legend style={font=\scriptsize},
legend pos=south east,
]
\addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=*, color=colorbrewer1] 
  table[x=x, y=y, col sep=comma] {figure/connperip0.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=square*, color=colorbrewer6] 
  table[x=x, y=y, col sep=comma] {figure/connperip1.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=triangle*, color=colorbrewer5] 
  table[x=x, y=y, col sep=comma] {figure/connperip2.csv};
\legend{Unreachable, Reachable but Unavailable, Reachable and Available}
\end{axis}
\end{tikzpicture}


==> figure/fig_dur_per_ip.tex <==
\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.8\linewidth, 
height = .6\linewidth,
ylabel = Percentage,
xlabel = Duration (second),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
xmax = 100,
grid = major,
xtick={},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
%legend style={font=\footnotesize},
%legend style={cells={align=center},font=\footnotesize},at={(0.5,1.5)},anchor=south},
legend style={cells={align=center},font=\scriptsize},
legend pos=south east,
]
\addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=*, color=colorbrewer1] 
  table[x=x, y=y, col sep=comma] {figure/conndur_tp_0.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=square*, color=colorbrewer6] 
  table[x=x, y=y, col sep=comma] {figure/conndur_tp_1.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt, mark=triangle*, color=colorbrewer5] 
  table[x=x, y=y, col sep=comma] {figure/conndur_tp_2.csv};
%\legend{Unresponisve, Unavailable, Available}
%\legend{Unreachable, Reachable but \\ Unavailable, Reachable and \\ Available}
\legend{Unreachable, Reachable but Unavailable, Reachable and Available}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}
% [
% %legend columns=3, 
% y tick label style={
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=2,
%         /tikz/.cd
%     },
% %%%basic
% width = 0.8\linewidth, 
% height = .6\linewidth,
% ylabel = Percentage,
% xlabel = Duration,
% xlabel style={name=xlabel, yshift=0.5em},
% ylabel style={name=ylabel, yshift=-0.1em},
% %%%set up grid
% xmax = 100,
% grid = major,
% xtick={},
% ytick={0,0.2,...,1},
% grid style={dashed, gray!30},
% legend style={font=\footnotesize},
% legend pos=south east,
% ]
% \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
%   table[x=x, y=y, col sep=comma] {figure/conndur_cn_1.csv};
%   \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
%   table[x=x, y=y, col sep=comma] {figure/conndur_cn_1.1.csv};
% \legend{IP conn = 1, IP conn $>$ 1}
% \end{axis}
% \end{tikzpicture}


==> figure/fig_ec2_us_east_delay.tex <==
\begin{tikzpicture}
\begin{axis}
[
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.8\linewidth, 
height = .6\linewidth,
ylabel = Percentage,
% xmode = log,
xlabel = Delay (ms),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend pos=south east,
]
\addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/delay_size1.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/delay_size10.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/delay_size100.csv};
\legend{1, 10, 100}
\end{axis}
\end{tikzpicture}


==> figure/fig_ec2_us_east_latency.tex <==
\begin{tikzpicture}
\begin{axis}
[
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.8\linewidth, 
height = .6\linewidth,
ylabel = Percentage,
xlabel = Latency (second),
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={0,1,2,3,4,5,6,7,8},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend pos=south east,
]
\addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/lat_size1.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/lat_size10.csv};
  \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/lat_size100.csv};
\legend{1, 10, 100}
\end{axis}
\end{tikzpicture}


==> figure/fig_ip_conn_tx_time.tex <==
\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
%%%basic
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
yticklabel = {
    \pgfmathparse{\tick/1000}
    \pgfmathprintnumber{\pgfmathresult}\,K
},
legend style={cells={align=center},at={(0.5,1.5)},anchor=south},
width = 0.9\linewidth, 
height = .4\linewidth,
ylabel = No,
xlabel = Time,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=0em},
%%%set up grid
xtick={1,4,...,28},
ytick={0,4000,...,12000},
label style={font=\footnotesize},
grid = major,
grid style={dashed, gray!30},
legend style={font=\scriptsize, at={(0.5,1.2)}},
legend columns=-1,
]
\addplot+[mark options={mark size=1pt}, line width=0.8pt, mark=*, color=colorbrewer1]  
  table[x=tm, y=ip0, col sep=comma] {figure/ip_conn_tx_time.csv}; 
  \addplot+[mark options={mark size=1pt},line width=0.8pt, mark=square*, color=colorbrewer6] 
  table[x=tm, y=ip1, col sep=comma] {figure/ip_conn_tx_time.csv}; 
  \addplot+[mark options={mark size=1pt},line width=0.8pt, mark=triangle*, color=colorbrewer5] 
  table[x=tm, y=ip2, col sep=comma] {figure/ip_conn_tx_time.csv}; 
\legend{Unreachable, Reachable \\ but Unavailable , Reachable and \\ Available}

\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}
% [
% %%%basic
% % yticklabel style={
% %         /pgf/number format/fixed,
% %         /pgf/number format/precision=1
% % },
% scaled y ticks=false,
% % yticklabel = {
% %     \pgfmathparse{\tick/100000}
% %     \pgfmathprintnumber{\pgfmathresult}\,K
% % },
% legend style={at={(0.5,1.5)},anchor=north},
% width = 0.9\linewidth, 
% height = .4\linewidth,
% ylabel = No,
% xlabel = Time,
% xlabel style={name=xlabel, yshift=0.5em},
% ylabel style={name=ylabel, yshift=0em},
% label style={font=\footnotesize},
% xtick={1,4,...,28},
% ytick={5000,20000,40000,60000},
% ymin=5000,
% ymax=60000,
% grid = major,
% grid style={dashed, gray!30},
% % legend style={font=\footnotesize},
% % legend pos=south east,
% legend columns=-1,
% ]
% \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
%   table[x=tm, y=conn0, col sep=comma] {figure/ip_conn_tx_time.csv};
%   \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
%   table[x=tm, y=conn1, col sep=comma] {figure/ip_conn_tx_time.csv};
%   \addplot+[mark options={mark size=0.5pt},line width=0.8pt] 
%   table[x=tm, y=conn2, col sep=comma] {figure/ip_conn_tx_time.csv};
% \legend{Unresponisve, Unavailable, Available}
% \end{axis}
% \end{tikzpicture}







==> figure/fig_ip_per_tx.tex <==
\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.5\linewidth, 
height = .4\linewidth,
ylabel = Percentage,
xlabel = No. of IPs,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend style={font=\footnotesize},
legend pos=south east,
]
\addplot+[mark options={mark size=1pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/ip_per_tx.csv};
%\legend{Unresponisve}
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}
[
%legend columns=3, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%%%basic
width = 0.5\linewidth, 
height = .4\linewidth,
ylabel = Percentage,
xlabel = No. of countries,
xlabel style={name=xlabel, yshift=0.5em},
ylabel style={name=ylabel, yshift=-0.1em},
%%%set up grid
grid = major,
xtick={1, 10, 20, 30, 36},
ytick={0,0.2,...,1},
grid style={dashed, gray!30},
legend style={font=\footnotesize},
legend pos=south east,
]
\addplot+[mark options={mark size=1pt},line width=0.8pt] 
  table[x=x, y=y, col sep=comma] {figure/tx_ip_reg.csv};
%\legend{Unresponisve}
\end{axis}
\end{tikzpicture}



